The Boomerang protocol: A Decentralised Privacy-Preserving Verifiable Incentive Protocol

In the era of data-driven economies, incentive systems and loyalty programs, have become ubiquitous in various sectors, including advertising, retail, travel, and financial services. While these systems offer advantages for both users and companies, they necessitate the transfer and analysis of substantial amounts of sensitive data. Privacy concerns have become increasingly pertinent, necessitating the development of privacy-preserving incentive protocols. Despite the rising demand for secure and decentralised systems, the existing landscape lacks a comprehensive solution. In this work, we propose the BOOMERANG protocol, a novel decentralised privacy-preserving incentive protocol that leverages cryptographic black box accumulators to securely and privately store user interactions within the incentive system. Moreover, the protocol employs zero-knowledge proofs to transparently compute rewards for users, ensuring verifiability while preserving their privacy. To further enhance public verifiability and transparency, we utilise a smart contract on a Layer 1 blockchain to verify these zero-knowledge proofs. The careful combination of black box accumulators and zero-knowledge proofs makes the BOOMERANG protocol highly efficient.

==> figures/collect.tex <==
\begin{tikzpicture}
    \edef\ProverX{-10}
    \edef\ServerX{5}

    % Set the starting Y coordinate
    \edef\Y{0}

    \node [rectangle,drop shadow=black,draw,fill=white,inner sep=3pt,right] at (\ProverX,\Y) {\textbf{Client}};
    \node [rectangle,drop shadow=black,draw,fill=white,inner sep=3pt,left]  at (\ServerX,\Y) {\textbf{Accumulator}};

    \NextLine[1.2]
    \ServerAction{\ServerAct{static: $\pk_\IS, \sk_\IS, z, v$}}
    \ProverAction{\ProverAct{static: $\pk_\U, \sk_\U, v$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{static: $\ctree$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{$\st = [\token_0]$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{$\sttk = [C_0]$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{$\stsig = [\{\sigma_0, r_0\}]$}}

    \NextLine[0.9]
    \NextLine[0.9]
    \ProverAction{\textbf{\COLL}}
    \ServerAction{\textbf{\COLL}}

    \NextLine
    \ServerAction{\ServerCal{Generate: $\underleftarrow{m_1 = r_2 \in \mathbb{Z}_p}$}}
    \NextLine
    \ProverAction{\ProverCal{$\tagn = (\sk_U \cdot r_2) + \token_0.r_1$}}
    \NextLine
    \ProverAction{\ProverCal{Generate: $({r_1}', \ID'_0 \in \mathbb{Z}_p)$}}
    \NextLine
    \ProverAction{\ProverCal{$\token'_0 = (\ID'_0, v = \token_0.v, \sk_\U, {r_1}', \token_0.j)$}}
    \NextLine
    \ProverAction{\ProverCal{$C'_0 = \PC.\comm(\token'_0)$ and $C_{\tagn} = \PC.\comm(\tagn)$}}
    \NextLine
    \ProverAction{\ProverCal{Generate: $(\pi_{open}(C'_0), \pi_{open}(C_0), \pi_{add-mul}(C_{\tagn}), \pi_{member}(C_0))$}}
    \NextLine
    \ProverAction{\ProverCal{Generate: $P \leftarrow \bsa.\showgen(z, \sigma_0, r_0, \token_0, \token_0)$}}
    \NextLine
    \ProverAction{\ProverCal{$m_2 = (C'_0, \tagn, C_{\tagn}, \token_0.\ID, \pi_{open}(C'_{0}), \pi_{open}(C_0), \pi_{add-mul}(\tagn), \pi_{member}(\sttk[j]), \sigma_0, P)$}}
    \NextLine
    \ProverAction{\ProverCal{$\underrightarrow{m_2}$}}
    \NextLine
    \ServerAction{\ServerCal{$\bsa.\verif(\pk_\IS, \sigma_0, m = \token_0.\ID)$}}
    \NextLine
    \ServerAction{\ServerCal{$\bsa.\showverif(z, \sigma_0, \token_0, P)$}}
    \NextLine
    \ServerAction{\ServerCal{Verify: $(\pi_{open}(\token_0), \pi_{open}(\token'_0), \pi_{add-mul}(\tagn), \pi_{member}(C_0))$}}
    \NextLine
    \ServerAction{\ServerCal{$\DB[0] = \dtag = (\tagn, \token_0.\ID, r_2)$}}
    \NextLine
    \ServerAction{\ServerCal{Generate: $\ID''_0 \in \mathbb{Z}_p$}}
    \NextLine
    \ServerAction{\ServerCal{$C''_0 = \PC.\comm(\ID''_0, v, 0, 0, 0)$}}
    \NextLine
    \ServerAction{\ServerCal{$C_0 = C'_0 + C''_0$}}
    \NextLine
    \ServerAction{\ServerCal{$R \leftarrow \bsa.\comm(\sk_\IS, C_0)$}}
    \NextLine
    \ServerAction{\ServerCal{$\underleftarrow{m_3 = (C_0, \ID''_0, R)}$}}
    \NextLine
    \ProverAction{\ProverCal{$C_0 = C'_0 + C''_0$}}
    \NextLine
    \ProverAction{\ProverCal{$\ID_0 = \ID'_0 + \ID''_0$}}
    \NextLine
    \ProverAction{\ProverCal{$e \leftarrow \bsa.\challenge(\pk_\IS, R, C_0, m = \ID_0)$}}
    \NextLine
    \ProverAction{\ProverCal{$\underrightarrow{m_4 = e}$}}
    \NextLine
    \ServerAction{\ServerCal{$S \leftarrow \bsa.\response(\sk_\IS, R, e)$}}
    \NextLine
    \ServerAction{\ServerCal{$\underleftarrow{m_5 = S}$}}
    \NextLine
    \ProverAction{\ProverCal{$(\sigma_0, r_0) \leftarrow \bsa.\sign(\pk_\IS, R, e, S, m = \ID_0)$}}
    \NextLine
    \ProverAction{\ProverCal{Reset $\sttk = [C_0]$ and $\stsig = [\{\sigma_0, r_0\}]$}}
    \NextLine
    \ProverAction{\ProverCal{Rebuild $\ctree$ and make the root public.}}
    \NextLine
\end{tikzpicture}


==> figures/curvetree-open.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{tikzmark}
\usetikzlibrary{decorations.markings}
\usepackage{amssymb}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\usepackage{bm}


% Define the TikZ template as a newcommand
\newcommand{\myTikzTemplate}[3]{%
    \begin{scope}[shift={(#1,#2)}, local bounding box=#3]
    	% Draw the rounded rectangle
	\node[rect, name=rectangle#3] at (0,0) {};

	% Draw the circles inside the rectangle
	\node[circle, name=circle1#3] at (-1.5,0) {};
	\node[circle, name=circle2#3] at (-0.5,0) {};
	\node[circle, name=circle3#3] at (0.5,0) {};
	\node[circle, name=circle4#3] at (1.5,0) {};
	
	% Adjust the dimensions of the local bounding box
    	%\path (rectangle.north west) ++(-0.5cm,0.5cm) rectangle (rectangle.south east) ++(0.5cm,-0.5cm);
    \end{scope}%
}

\begin{document}
  \begin{tikzpicture}[]
% Define styles for the rounded rectangle, circles, and arrows
\tikzstyle{rect} = [draw,rounded corners=5pt,minimum height=1cm,minimum width=4cm,align=center, pattern=dots, pattern color=blue!70!red!70]
\tikzstyle{leaf} = [draw,rounded corners=5pt,minimum height=1cm,minimum width=1cm,align=center, pattern=dots, pattern color=blue!70!red!70]
\tikzstyle{circle} = [draw,shape=circle,minimum size=1cm, pattern=crosshatch, pattern color=blue!70!red!70]
\tikzstyle{arrow} = [thick,->,>=stealth]

\myTikzTemplate{0}{0}{root}

\node[leaf, left=2.5cm of root] (leaf1) {};
\node[leaf, below=0cm of leaf1] (leaf2) {};
\node[leaf, below=0cm of leaf2] (leaf3) {};
\node[leaf, below=0cm of leaf3] (leaf4) {};

\draw [pen colour={black},
    decorate, 
    decoration = {calligraphic brace,
        raise=5pt,
        amplitude=5pt,
        aspect=0.5}] (-5.5,-3.5) --  (-5.5,0.5)
node[pos=0.5,left=10pt,black]{$\ell$};

\draw [pen colour={black},
    decorate, 
    decoration = {calligraphic brace,
        raise=5pt,
        amplitude=5pt,
        aspect=0.5}] (-2,0.5) --  (2,0.5)
node[pos=0.5,above=10pt,black]{$\ell$};

\node[leaf, minimum height=0.75cm,minimum width=0.75cm] (leaf4) at (-3.5,-2.85) {};
\node[rect, minimum height=0.75cm,minimum width=1.25cm] at (0.05,-2.85) {};

\node[below left=2cm and -4cm of root] (text) {$\hat{C} := [\delta] \cdot H^{(D-1)} + (\bm{x}_i, \bm{y}_i) \in \mathbb{E}_{D-1}$};
\node[below=1cm of leaf4] (text2) {\footnotesize Rerandomised CurveTree Node};

\draw[arrow] (leaf3.east) -- (circle1root.west) node[midway, above, sloped] {\footnotesize Open};
\draw[arrow] (root.south) -- +(0,-2) node[midway, above, sloped] {\footnotesize Decompress};
\draw[arrow] (text2.north) -- (leaf4.south);




  \end{tikzpicture}
\end{document}

==> figures/curvetree.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{tikzmark}
\usetikzlibrary{decorations.markings}
\usepackage{amssymb}

% Define the TikZ template as a newcommand
\newcommand{\myTikzTemplate}[3]{%
    \begin{scope}[shift={(#1,#2)}, local bounding box=#3]
    	% Draw the rounded rectangle
	\node[rect, name=rectangle#3] at (0,0) {};

	% Draw the circles inside the rectangle
	\node[circle, name=circle1#3] at (-1.5,0) {};
	\node[circle, name=circle2#3] at (-0.5,0) {};
	\node[circle, name=circle3#3] at (0.5,0) {};
	\node[circle, name=circle4#3] at (1.5,0) {};

	% Adjust the dimensions of the local bounding box
    	%\path (rectangle.north west) ++(-0.5cm,0.5cm) rectangle (rectangle.south east) ++(0.5cm,-0.5cm);
    \end{scope}%
}

\begin{document}
  \begin{tikzpicture}[]
% Define styles for the rounded rectangle, circles, and arrows
\tikzstyle{rect} = [draw,rounded corners=5pt,minimum height=1cm,minimum width=4cm,align=center, pattern=dots]
\tikzstyle{leaf} = [draw,rounded corners=5pt,minimum height=0.75cm,minimum width=0.75cm,align=center, pattern=dots]
\tikzstyle{circle} = [draw,shape=circle,minimum size=1cm, pattern=crosshatch]
\tikzstyle{arrow} = [thick,->,>=stealth]

\myTikzTemplate{8.75}{-1}{root}
\myTikzTemplate{2}{-3}{first}
\myTikzTemplate{6.5}{-3}{second}
\myTikzTemplate{11}{-3}{third}
\myTikzTemplate{15.5}{-3}{forth}

\node[leaf, below=1.5cm of circle1first] (leaf1) {};
\node[leaf, below=1.5cm of circle2first] (leaf2) {};
\node[leaf, below=1.5cm of circle3first] (leaf3) {};
\node[leaf, below=1.5cm of circle4first] (leaf4) {};

\node[leaf, below=1.5cm of circle1second] (leaf5) {};
\node[leaf, below=1.5cm of circle2second] (leaf6) {};
\node[leaf, below=1.5cm of circle3second] (leaf7) {};
\node[leaf, below=1.5cm of circle4second] (leaf8) {};

\node[leaf, below=1.5cm of circle1third] (leaf9) {};
\node[leaf, below=1.5cm of circle2third] (leaf10) {};
\node[leaf, below=1.5cm of circle3third] (leaf11) {};
\node[leaf, below=1.5cm of circle4third] (leaf12) {};

\node[leaf, below=1.5cm of circle1forth] (leaf13) {};
\node[leaf, below=1.5cm of circle2forth] (leaf14) {};
\node[leaf, below=1.5cm of circle3forth] (leaf15) {};
\node[leaf, below=1.5cm of circle4forth] (leaf16) {};

\draw[arrow] (rectanglefirst.north) -- (circle1root.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_1}$};
\draw[arrow] (rectanglesecond.north) -- (circle2root.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_1}$};
\draw[arrow] (rectanglethird.north) -- (circle3root.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_1}$};
\draw[arrow] (rectangleforth.north) -- (circle4root.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_1}$};

\draw[arrow] (leaf1.north) -- (circle1first.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf2.north) -- (circle2first.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf3.north) -- (circle3first.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf4.north) -- (circle4first.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};

\draw[arrow] (leaf5.north) -- (circle1second.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf6.north) -- (circle2second.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf7.north) -- (circle3second.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf8.north) -- (circle4second.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};

\draw[arrow] (leaf9.north) -- (circle1third.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf10.north) -- (circle2third.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf11.north) -- (circle3third.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf12.north) -- (circle4third.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};

\draw[arrow] (leaf13.north) -- (circle1forth.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf14.north) -- (circle2forth.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf15.north) -- (circle3forth.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};
\draw[arrow] (leaf16.north) -- (circle4forth.south) node[midway, above, sloped] {$(x,y)_{\mathbb{E}_2}$};

% Draw nodes
\node[above=0.3cm of rectangleroot]  {Root};
\node[right=0.3cm of rectangleroot]  {$\in \mathbb{E}_0$};
\node[right=0.3cm of rectangleforth]  {$\in \mathbb{E}_1$};
\node[right=0.3cm of leaf16]  {$\in \mathbb{E}_2$};


  \end{tikzpicture}
\end{document}

==> figures/issuance.tex <==
\begin{tikzpicture}
    \edef\ProverX{-10}
    \edef\ServerX{5}

    % Set the starting Y coordinate
    \edef\Y{0}

    \node [rectangle,drop shadow=black,draw,fill=white,inner sep=3pt,right] at (\ProverX,\Y) {\textbf{Client}};
    \node [rectangle,drop shadow=black,draw,fill=white,inner sep=3pt,left]  at (\ServerX,\Y) {\textbf{Issuer}};

    \NextLine[1.2]
    \ServerAction{\ServerAct{static: $\pk_\IS, \sk_\IS, z$}}
    \ProverAction{\ProverAct{static: $\pk_\U, \sk_\U$}}

    \NextLine[0.7]
    \ProverAction{\ProverAct{$\st = [\token_0]$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{$\stsig = [], \sttk = []$}}

    \NextLine[0.9]
    \NextLine[0.9]
    \ProverAction{\textbf{\ISS}}
    \ServerAction{\textbf{\ISS}}

    \NextLine
    \ProverAction{\ProverCal{$\token_0 = (\ID'_0, v = 0, \sk_\U, r_1, j = 0)$}}
    \NextLine
    \ProverAction{\ProverCal{$C'_0 = \PC.\comm(\token_0)$}}
    \NextLine
    \ProverAction{\ProverCal{Generate: $\pi_{issue}(\token_0)$}}
    \NextLine
    \ProverAction{\ProverCal{$m_1 = (C'_0, \pi_{issue}(\token_0))$}}
    \NextLine
    \ProverAction{\ProverCal{$\underrightarrow{m_1}$}}
    \NextLine
    \ServerAction{\ServerCal{Verify: $\pi_{issue}(\token_0)$}}
    \NextLine
    \ServerAction{\ServerCal{$\ID''_0 \in \mathbb{Z}_p$}}
    \NextLine
    \ServerAction{\ServerCal{$C''_0 = \PC.\comm(\ID''_0, 0, 0, 0, 0)$}}
    \NextLine
    \ServerAction{\ServerCal{$C_0 = C'_0 + C''_0$}}
    \NextLine
    \ServerAction{\ServerCal{$R \leftarrow \bsa.\comm(\sk_\IS, C_0)$}}
    \NextLine
    \ServerAction{\ServerCal{$\underleftarrow{m_2 = (C_0, \ID''_0, R)}$}}
    \NextLine
    \ProverAction{\ProverCal{$C_0 = {C'}_0 + {C''}_0$}}
    \NextLine
    \ProverAction{\ProverCal{${\ID}_0 = {\ID'}_0 + {\ID''}_0$}}
    \NextLine
    \ProverAction{\ProverCal{$e \leftarrow \bsa.\challenge(\pk_\IS, R, C_0, m = \ID_0)$}}
    \NextLine
    \ProverAction{\ProverCal{$\underrightarrow{m_3 = e}$}}
    \NextLine
    \ServerAction{\ServerCal{$S \leftarrow \bsa.\response(\sk_\IS, R, e)$}}
    \NextLine
    \ServerAction{\ServerCal{$\underleftarrow{m_4 = S}$}}
    \NextLine
    \ProverAction{\ProverCal{$(\sigma_0, r_0) \leftarrow \bsa.\sign(\pk_\IS, R, e, S, m = \ID_0)$}}
    \NextLine
    \ProverAction{\ProverCal{Set $\sttk = [C_0]$ and $\stsig = [\{\sigma_0, r_0\}]$}}
    \NextLine
    \ProverAction{\ProverCal{$\token_0 = (\ID_0, 0, \sk_\U, r_1, 0)$, and rebuild $\st = [\token_0]$}}
    \NextLine
    \ProverAction{\ProverCal{Build $\ctree$ and make the root public.}}
    \NextLine
\end{tikzpicture}


==> figures/sequence-bba.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{tikz-uml}
\usepackage{graphicx}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

\begin{document}
  \begin{tikzpicture}
    \begin{umlseqdiag}
      \umlactor[no ddots]{user}
      \umlobject[no ddots]{issuer}
      
      \begin{umlcallself}[op={\circled{1} Initialise BBA}, type=synchron] {user}
      \end{umlcallself}
      \begin{umlcall} [op={\circled{2} OHTTP(com, $\pi$)}, return={OK}] {user} {issuer}
      		\begin{umlcallself}[op={\shortstack[l]{\circled{3} Anti-fraud\\ \hspace{0.5cm} checks}}, type=synchron] {issuer}
      		\end{umlcallself}
		\begin{umlcallself}[op={\shortstack[l]{\circled{4} Store id\\ \hspace{0.5cm} of BBA}}, type=synchron] {issuer}
      		\end{umlcallself}
      \end{umlcall}
       \begin{umlcallself}[op={\circled{5} Interact with incentives}, type=synchron] {user}
      \end{umlcallself}
      \begin{umlcallself}[op={\circled{6} Update BBA}, type=synchron] {user}
      \end{umlcallself}
      \begin{umlcall} [op={\circled{7} OHTTP(com, $\pi$)}, return={OK}] {user} {issuer}
      		\begin{umlcallself}[op={\shortstack[l]{\circled{8} Anti-fraud\\ \hspace{0.5cm} checks}}, type=synchron] {issuer}
      		\end{umlcallself}
		\begin{umlcallself}[op={\shortstack[l]{\circled{9} Verify\\  \hspace{0.5cm} proof $\pi$}}, type=synchron] {issuer}
      		\end{umlcallself}
      \end{umlcall}
    \end{umlseqdiag}
    
        % issuer
    \node[inner sep=0pt] (bc) at (4,0.75) {\includegraphics[scale=0.4]{server.png}};
  \end{tikzpicture}
\end{document}

==> figures/sequence-blockchain.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{tikz-uml}
\usepackage{graphicx}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

\begin{document}
  \begin{tikzpicture}
    \begin{umlseqdiag}
      \umlactor[no ddots]{user}
      \umlobject[no ddots, x=5]{issuer}
      \umlobject[no ddots, x=7]{blockchain}
      \begin{umlcall} [op={\circled{1} Interact with incentives}, type=synchron, return=update BBA, dt=7] {user} {issuer}
      \end{umlcall}
      \begin{umlcallself} [op={\shortstack[l]{\circled{3} Calculate rewards based on BBA}}, type=synchron, dt=5] {user}
        \begin{umlcallself} [op={\shortstack[l]{\circled{4} Generate proof of reward calculation}}, type=synchron, dt=3] {user}
                \begin{umlcallself} [op={\shortstack[l]{\circled{5} Generate proof of identity}}, type=synchron] {user}
        \end{umlcallself}
        \end{umlcallself}
      \end{umlcallself}
      %
      \begin{umlcall} [op={\circled{6} Request on-chain settlement}, type=synchron, return=return payment tokens] {user} {blockchain}
        \begin{umlcallself} [op={\shortstack[l]{\circled{7} Verify\\ \hspace{0.5cm} proofs}}, type=synchron] {blockchain}
        \begin{umlcallself} [op={\shortstack[l]{\circled{8} Anti-fraud\\ \hspace{0.5cm} checks}}, type=synchron, dt=5] {blockchain}
        \end{umlcallself}
        \end{umlcallself}
      \end{umlcall}
    \end{umlseqdiag}
    
        % block chain node
    \node[inner sep=0pt] (bc) at (7,0.75) {\includegraphics[scale=0.25]{cube.pdf}};
    % issuer
    \node[inner sep=0pt] (bc) at (5,0.75) {\includegraphics[scale=0.4]{server.png}};
  \end{tikzpicture}
\end{document}

==> figures/sequence-kyc.tex <==
\begin{tikzpicture}
    \begin{umlseqdiag}
        \umlactor{User}
        \umlobject{Issuer}
        \umlobject{KYC Provider}
        \umlobject{L1}

        \umlcall[op={\circled{1} Issue empty accumulator}, type=synchron, dt=7] {Issuer} {L1}

        \umlcall[op={\circled{3} Get KYCed}, type=synchron, dt=15] {User} {Issuer}
        \umlcall[op={\circled{4} Verify user}, type=synchron, return={\circled{7} KYCed wallet}, dt=5] {Issuer} {KYC Provider}
        \umlcall[op={\circled{5} Offline KYC process}, type=synchron, return={Provide legal details}, dt=7] {KYC Provider} {User}

        \umlcall[op={\circled{8} Update accumulator with wallet ID}, type=synchron, dt=7] {Issuer} {L1}

        \umlcall[op={\shortstack[l]{\circled{10} Provide user with\\ witness for ZKP}}, type=synchron, dt=7] {Issuer} {User}

        \umlcall[op={\circled{11} Generate ZKP of KYCed wallet}, type=synchron, dt=7] {User} {L1}
    \end{umlseqdiag}

    \node at (2.5,-4.4) {\small \circleddashed{6}};

    % blockchain node
    \node[inner sep=0pt] (bc) at (12,0.75) {\includegraphics[scale=0.25]{figures/cube.pdf}};
    % KYC provider
    \node[inner sep=0pt] (bc) at (8,0.75) {\includegraphics[scale=0.08]{figures/kyc.png}};
    % issuer
    \node[inner sep=0pt] (bc) at (4,0.75) {\includegraphics[scale=0.4]{figures/server.png}};
\end{tikzpicture}

==> figures/spending.tex <==
\begin{tikzpicture}
    \edef\ProverX{-10}
    \edef\ServerX{5}

    % Set the starting Y coordinate
    \edef\Y{0}

    \node [rectangle,drop shadow=black,draw,fill=white,inner sep=3pt,right] at (\ProverX,\Y) {\textbf{Client}};
    \node [rectangle,drop shadow=black,draw,fill=white,inner sep=3pt,left]  at (\ServerX,\Y) {\textbf{Verifier}};

    \NextLine[1.2]
    \ServerAction{\ServerAct{static: $\pk_\IS, \sk_\IS, z, v, \stpl$}}
    \ProverAction{\ProverAct{static: $\pk_\U, \sk_\U, v$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{static: $\ctree$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{$\st = [\token_0]$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{$\sttk = [C_0]$}}
    \NextLine[0.7]
    \ProverAction{\ProverAct{$\stsig = [\{\sigma_0, r_0\}]$}}

    \NextLine[0.9]
    \NextLine[0.9]
    \ProverAction{\textbf{\SPN}}
    \ServerAction{\textbf{\SPN}}

    % message 1
    \NextLine
    \ServerAction{\ServerCal{Generate: $\underleftarrow{m_1 = r_2 \in \mathbb{Z}_p}$}}

    % message 2
    \NextLine
    \ProverAction{\ProverCal{$\tagn = (\sk_U \cdot r_2) + \token_0.r_1$}}
    \NextLine
    \ProverAction{\ProverCal{Generate: $({r_1}', \ID'_0 \in \mathbb{Z}_p)$}}
    \NextLine
    \ProverAction{\ProverCal{$\token'_0 = (\ID'_0, v = \token_0.v, \sk_\U, {r_1}', \token_0.j)$}}
    \NextLine
    \ProverAction{\ProverCal{$C'_0 = \PC.\comm(\token'_0)$ and $C_{\tagn} = \PC.\comm(\tagn)$}}
    \NextLine
    \ProverAction{\ProverCal{Generate: $(\pi_{open}(C'_0), \pi_{open}(C_0), \pi_{add-mul}(C_{\tagn}), \pi_{member}(C_0), \pi_{sub}(v))$}}
    \NextLine
    \ProverAction{\ProverCal{Generate: $P \leftarrow \bsa.\showgen(z, \sigma_0, r_0, \token_0, \token_0)$}}
    \NextLine
    \ProverAction{\ProverCal{$m_2 = (C'_0, \tagn, \token_0.\ID, \pi_{open}(\token_0), \pi_{open}(\token'_0), \pi_{open}(\tagn), \pi_{member}(C_0), \pi_{sub}(v), \sigma_0, P)$}}
    \NextLine
    \ProverAction{\ProverCal{$\underrightarrow{m_2}$}}
    \NextLine

    % message 3
    \ServerAction{\ServerCal{$\bsa.\verif(\pk_\IS, \sigma_0, m = \token_0.\ID)$}}
    \NextLine
    \ServerAction{\ServerCal{$\bsa.\showverif(z, \sigma_0, \token_0, P)$}}
    \NextLine
    \ServerAction{\ServerCal{Verify: $(\pi_{open}(\token_0), \pi_{open}(\token'_0), \pi_{open}(\tagn), \pi_{member}(C_0),\pi_{sub}(\token(v))$}}
    \NextLine
    \ServerAction{\ServerCal{$\DB[0] = \dtag = (\tagn, \token_0.\ID, r_2)$}}
    \NextLine
    \ServerAction{\ServerCal{Generate: $\ID''_0 \in \mathbb{Z}_p$}}
    \NextLine
    \ServerAction{\ServerCal{$C''_0 = \PC.\comm(\ID''_0, v, 0, 0, 0)$}}
    \NextLine
    \ServerAction{\ServerCal{$C_0 = C'_0 - C''_0$}}
    \NextLine
    \ServerAction{\ServerCal{\fbox{Set: $\stsp[0] = v$ and calculate: $\strw = \langle \stsp, \stpl \rangle$}}}
    \NextLine
    \ServerAction{\ServerCal{\fbox{Generate: $\pi_{reward}(\strw)$}}}
    \NextLine
    \ServerAction{\ServerCal{$R \leftarrow \bsa.\comm(\sk_\IS, C_0)$}}
    \NextLine
    \ServerAction{\ServerCal{$\underleftarrow{m_3 = (C_0, \ID''_0, R, \pi_{reward}(\strw))}$}}
    \NextLine

    % message 4
    \NextLine
    \ProverAction{\ProverCal{\fbox{Verify: $\pi_{reward}(\strw)$}}}
    \NextLine
    \ProverAction{\ProverCal{$C_0 = {C'}_0 - {C''}_0$}}
    \NextLine
    \ProverAction{\ProverCal{${\ID}_0 = {\ID'}_0 + {\ID''}_0$}}
    \NextLine
    \ProverAction{\ProverCal{$e \leftarrow \bsa.\challenge(\pk_\IS, R, C_0, m = \ID_0)$}}
    \NextLine
    \ProverAction{\ProverCal{$\underrightarrow{m_4 = e}$}}

    % message 5
    \NextLine
    \ServerAction{\ServerCal{$S \leftarrow \bsa.\response(\sk_\IS, R, e)$}}
    \NextLine
    \ServerAction{\ServerCal{$\underleftarrow{m_5 = S}$}}

    % client side computation
    \NextLine
    \ProverAction{\ProverCal{$(\sigma_0, r_0) \leftarrow \bsa.\sign(\pk_\IS, R, e, S, m = \ID_0)$}}
    \NextLine
    \ProverAction{\ProverCal{Reset $\sttk = [C_0]$ and $\stsig = [\{\sigma_0, r_0\}]$}}
    \NextLine
    \ProverAction{\ProverCal{Rebuild $\ctree$ and make the root public.}}
    \NextLine
    \NextLine
\end{tikzpicture}

